Where Do Multi-Agent Systems Fail? Evidence-Grounded Diagnosis of Collective Mechanisms

When a multi-agent system answers correctly, it is tempting to conclude that its agents shared, checked, and used information as intended. Yet a system can break one of its collective mechanisms, the rules that govern how agents route, admit, store, and act on shared information, and still return the right answer, while a wrong answer rarely reveals which mechanism failed. We ask what evidence from an execution is sufficient to conclude that a particular mechanism was violated. Our answer is a diagnostic contract, which separates what counts as a violation from which execution records can establish one, and concludes that a violation is supported, ruled out, or unknown; removing records can make this conclusion unknown but never reverse it. We test contracts for four mechanisms by replaying executions from the step where a mechanism acts, once unchanged, once with the mechanism broken, and once with it restored. Broken mechanisms often left the answer correct. An LLM diagnoser detected many more violations from internal records than from public outputs, yet with identical records a generic prompt often claimed certainty the records did not support, which prompts stating the contracts largely avoided. The contracts also applied, in narrow form, to mechanisms in independently developed systems, but a diagnostic behavior that was nearly perfect on our benchmark degraded on an independently developed workflow. A correct outcome is therefore no substitute for records of how collective mechanisms operated, and agreement on one benchmark does not show that a diagnoser transfers to another system.

==> figures/fig_evidence_access.tex <==
\definecolor{vizBlue}{HTML}{2A78D6}
\definecolor{vizOrange}{HTML}{EB6834}
\definecolor{vizInk}{HTML}{52514E}
\definecolor{vizGrid}{HTML}{E4E3DF}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=3.9cm, scale only axis=false,
  xmin=-0.16, xmax=1.18, ymin=-0.6, ymax=3.6,
  xtick={0,0.25,0.5,0.75,1}, xticklabels={0,.25,.50,.75,1},
  ytick={0,1,2,3}, yticklabels={Action,State,Admission,Routing},
  xlabel={Target-locus recovery on broken branches},
  axis line style={vizInk}, tick style={vizInk, line width=0.4pt},
  ticklabel style={font=\footnotesize, text=vizInk}, label style={font=\footnotesize, text=vizInk},
  xmajorgrids, grid style={vizGrid, line width=0.4pt}, axis x line*=bottom, axis y line*=left,
  legend style={font=\footnotesize, draw=none, fill=none, at={(0.5,1.02)}, anchor=south, legend columns=2,
                /tikz/every even column/.append style={column sep=10pt}},
  clip=false,
]
  \draw[vizGrid, line width=2.2pt] (axis cs:1.0000,0) -- (axis cs:1.0000,0);
  \draw[vizGrid, line width=2.2pt] (axis cs:0.0000,1) -- (axis cs:0.1528,1);
  \draw[vizGrid, line width=2.2pt] (axis cs:0.0556,2) -- (axis cs:0.3750,2);
  \draw[vizGrid, line width=2.2pt] (axis cs:0.0000,3) -- (axis cs:1.0000,3);
\addplot[only marks, mark=*, mark size=2.4pt, color=vizOrange, mark options={draw=white, line width=0.6pt},
         error bars/.cd, x dir=both, x explicit, error bar style={vizOrange, line width=0.6pt}]
  coordinates {(1.0000,0) -= (0.0000,0) += (0.0000,0) (0.0000,1) -= (0.0000,0) += (0.0000,0) (0.0556,2) -= (0.0556,0) += (0.0972,0) (0.0000,3) -= (0.0000,0) += (0.0000,0)};
\addlegendentry{Public outputs only}
\addplot[only marks, mark=*, mark size=2.4pt, color=vizBlue, mark options={draw=white, line width=0.6pt},
         error bars/.cd, x dir=both, x explicit, error bar style={vizBlue, line width=0.6pt}]
  coordinates {(1.0000,0) -= (0.0000,0) += (0.0000,0) (0.1528,1) -= (0.0972,0) += (0.1250,0) (0.3750,2) -= (0.1389,0) += (0.1528,0) (1.0000,3) -= (0.0000,0) += (0.0000,0)};
\addlegendentry{Native records}
  \node[font=\scriptsize, text=vizInk, anchor=west] at (axis cs:1.0000,0) {\,72/72 both};
  \node[font=\scriptsize, text=vizInk, anchor=east] at (axis cs:0.0000,1) {0/72\,};
  \node[font=\scriptsize, text=vizInk, anchor=west] at (axis cs:0.2778,1) {\,11/72};
  \node[font=\scriptsize, text=vizInk, anchor=east] at (axis cs:0.0000,2) {4/72\,};
  \node[font=\scriptsize, text=vizInk, anchor=west] at (axis cs:0.5278,2) {\,27/72};
  \node[font=\scriptsize, text=vizInk, anchor=east] at (axis cs:0.0000,3) {0/72\,};
  \node[font=\scriptsize, text=vizInk, anchor=west] at (axis cs:1.0000,3) {\,72/72};
\end{axis}
\end{tikzpicture}


==> figures/fig_obligation_transfer.tex <==
\definecolor{vizBlue}{HTML}{2A78D6}
\definecolor{vizOrange}{HTML}{EB6834}
\definecolor{vizInk}{HTML}{52514E}
\definecolor{vizGrid}{HTML}{E4E3DF}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.9cm},
  width=0.54\columnwidth, height=3.9cm,
  xmin=-0.6, xmax=1.6, ymin=0, ymax=1.2,
  xtick={0,1}, xticklabels={Canonical, Co-STORM},
  ytick={0,0.5,1},
  axis line style={vizInk}, tick style={vizInk, line width=0.4pt},
  ticklabel style={font=\footnotesize, text=vizInk},
  title style={font=\footnotesize, text=vizInk, yshift=-2pt},
  ymajorgrids, grid style={vizGrid, line width=0.4pt}, axis x line*=bottom, axis y line*=left,
  clip=false,
]
\nextgroupplot[title={Witness deleted $\to$ \texttt{unknown}}, yticklabels={0,.50,1}]
\addplot[color=vizBlue, line width=1pt, mark=*, mark size=2.2pt, mark options={draw=white, line width=0.5pt}, error bars/.cd, y dir=both, y explicit, error bar style={vizBlue, line width=0.6pt}] coordinates {(-0.07,1.0000) -= (0,0.0135) += (0,0.0000) (0.9299999999999999,1.0000) -= (0,0.1206) += (0,0.0000)};
\node[font=\scriptsize, text=vizInk, anchor=south, yshift=2.5pt] at (axis cs:-0.07,1.0000) {280/280};
\node[font=\scriptsize, text=vizInk, anchor=south, yshift=2.5pt] at (axis cs:0.9299999999999999,1.0000) {28/28};
\addplot[color=vizOrange, line width=1pt, mark=square*, mark size=2.2pt, mark options={draw=white, line width=0.5pt}, error bars/.cd, y dir=both, y explicit, error bar style={vizOrange, line width=0.6pt}] coordinates {(0.07,1.0000) -= (0,0.0166) += (0,0.0000) (1.07,1.0000) -= (0,0.1487) += (0,0.0000)};
\node[font=\scriptsize, text=vizInk, anchor=north, yshift=-2.5pt] at (axis cs:0.07,1.0000) {228/228};
\node[font=\scriptsize, text=vizInk, anchor=north, yshift=-2.5pt] at (axis cs:1.07,1.0000) {22/22};
\nextgroupplot[title={Irrelevant deleted $\to$ verdict kept}, yticklabels={0,.50,1}]
\addplot[color=vizBlue, line width=1pt, mark=*, mark size=2.2pt, mark options={draw=white, line width=0.5pt}, error bars/.cd, y dir=both, y explicit, error bar style={vizBlue, line width=0.6pt}] coordinates {(-0.07,1.0000) -= (0,0.0132) += (0,0.0000) (0.9299999999999999,0.4643) -= (0,0.1690) += (0,0.1776)};
\node[font=\scriptsize, text=vizInk, anchor=south, yshift=2.5pt] at (axis cs:-0.07,1.0000) {287/287};
\node[font=\scriptsize, text=vizInk, anchor=west, xshift=4pt] at (axis cs:0.9299999999999999,0.4643) {13/28};
\addplot[color=vizOrange, line width=1pt, mark=square*, mark size=2.2pt, mark options={draw=white, line width=0.5pt}, error bars/.cd, y dir=both, y explicit, error bar style={vizOrange, line width=0.6pt}] coordinates {(0.07,0.9956) -= (0,0.0200) += (0,0.0036) (1.07,0.3810) -= (0,0.1734) += (0,0.2103)};
\node[font=\scriptsize, text=vizInk, anchor=north, yshift=-2.5pt] at (axis cs:0.07,0.9956) {227/228};
\node[font=\scriptsize, text=vizInk, anchor=west, xshift=4pt] at (axis cs:1.07,0.3810) {8/21};
\end{groupplot}
\node[font=\footnotesize, text=vizInk, anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.55cm)$)
  {\tikz[baseline=-0.6ex]{\draw[vizBlue, line width=1pt] (0,0) -- (0.4,0);
     \fill[vizBlue] (0.2,0) circle (2pt);}\,G1 (zero-shot, three-valued)\qquad
   \tikz[baseline=-0.6ex]{\draw[vizOrange, line width=1pt] (0,0) -- (0.4,0);
     \fill[vizOrange] (0.13,-0.07) rectangle (0.27,0.07);}\,G2 (G1 + demonstrations)};
\end{tikzpicture}

